Achievable Rate Region for Iterative Multi-User Detection via Low-cost Gaussian Approximation

We establish a multiuser extrinsic information transfer (EXIT) chart area theorem for the interleave-division multiple access (IDMA) scheme, a special form of superposition coding, in multiple access channels (MACs). A low-cost multi-user detection (MUD) based on the Gaussian approximation (GA) is assumed. The evolution of mean-square errors (MSE) of the GA-based MUD during iterative processing is studied. We show that the K-dimensional tuples formed by the MSEs of K users constitute a conservative vector field. The achievable rate is a potential function of this conservative field, so it is the integral along any path in the field with value of the integral solely determined by the two path terminals. Optimized codes can be found given the integration paths in the MSE fields by matching EXIT type functions. The above findings imply that i) low-cost GA detection can provide near capacity performance, ii) the sum-rate capacity can be achieved independently of the integration path in the MSE fields; and iii) the integration path can be an extra degree of freedom for code design.

==> tikz/AchievableRate.tikz <==
\begin{tikzpicture}


\pgfplotsset{compat=1.12}
\begin{axis}[
        width=\linewidth,
	    height=\linewidth,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=south west,        
        legend style={at={(0.1,1)},
      anchor=north west, legend columns=1, legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
        xlabel={$\textrm{SNR}_{\textrm{sum}}$ [dB]},
        ylabel={Achievable rate [bpcu]},
        %ymode=log,
        mark size=1.5pt,
        xmin=-10,
        xmax=20,
        ymin=0,
        ymax=7
    ]	

      \addplot[color=mittelblau, thick] table {tikz/data/AchievableRate_8.dat};
	\addlegendentry{$K=1$, QPSK}
	\addplot[color= rot, thick] table {tikz/data/AchievableRate_6.dat};
	\addlegendentry{$K=2$, QPSK}
      \addplot[color= apfelgruen, thick] table {tikz/data/AchievableRate_5.dat};
	\addlegendentry{$K=4$, QPSK}
	\addplot[color=gelb, thick] table {tikz/data/AchievableRate_4.dat};
	\addlegendentry{$K=8$, QPSK}	
	\addplot[color=orange, thick] table {tikz/data/AchievableRate_3.dat};
	\addlegendentry{$K=16$, QPSK}	
      \addplot[color=lila, thick] table {tikz/data/AchievableRate_2.dat};
	\addlegendentry{$K=32$, QPSK}	
       \addplot[color=mittelgrau, thick] table {tikz/data/AchievableRate_1.dat};
	\addlegendentry{$K=128$, QPSK}	
	\addplot[color=black, thick,dashed] table {tikz/data/AchievableRate_7.dat};
	\addlegendentry{Gauss}	
 
\end{axis}

\end{tikzpicture}

==> tikz/AchievableRate_DC.tikz <==
\begin{tikzpicture}


\pgfplotsset{compat=1.12}
\begin{axis}[
        width=.5\linewidth,
	    height=.5\linewidth,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=south west,        
        legend style={at={(0.1,1)},
      anchor=north west, legend columns=1, legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
        xlabel={$\textrm{SNR}_{\textrm{sum}}$ [dB]},
        ylabel={Achievable rate [bpcu]},
        %ymode=log,
        mark size=1.5pt,
        xmin=-10,
        xmax=20,
        ymin=0,
        ymax=7
    ]	
	\addplot[color=black, thick,dashed] table {tikz/data/AchievableRate_7.dat};
	\addlegendentry{Gaussian}
      \addplot[color=mittelblau, thick] table {tikz/data/AchievableRate_8.dat};
	\addlegendentry{$K=1$, QPSK}
	\addplot[color= rot, thick] table {tikz/data/AchievableRate_6.dat};
	\addlegendentry{$K=2$, QPSK}
      \addplot[color= apfelgruen, thick] table {tikz/data/AchievableRate_5.dat};
	\addlegendentry{$K=4$, QPSK}
	\addplot[color=gelb, thick] table {tikz/data/AchievableRate_4.dat};
	\addlegendentry{$K=8$, QPSK}	
	\addplot[color=orange, thick] table {tikz/data/AchievableRate_3.dat};
	\addlegendentry{$K=16$, QPSK}	
      \addplot[color=lila, thick] table {tikz/data/AchievableRate_2.dat};
	\addlegendentry{$K=32$, QPSK}	
       \addplot[color=mittelgrau, thick] table {tikz/data/AchievableRate_1.dat};
	\addlegendentry{$K=128$, QPSK}		
 
\end{axis}

\end{tikzpicture}

==> tikz/BlockDiagIDMA.tex <==

\begin{tikzpicture} [>=latex]

%\draw [thick] (1,3) rectangle (3,2);
%\node at (2,2.5) {Decoder 1};
\draw [thick] (1,1) rectangle (3,0);
\node at (2,0.5) {Decoder $k$};
\node at (2,-0.7) {$\vdots$};
\node at (2, 1.7) {$\vdots$};
%\draw [thick] (1,-1.5) rectangle (3,-2.5);
%\node at (2,-2) {Decoder $K$};
\draw [thick] (-2,2) rectangle (-0.5,-1.5);
\node at (-1.25,0.25) {\large ESE};
\draw [thick,->](-3.5,0.25) -- (-2,0.25) node [midway, above] {$\mathbf{y}$};
%\draw [thick,->](-0.5,2.75) -- (1,2.75) node [midway, above] {$\rho_{1},\,y'_{1}$};
%\draw [thick,<-](-0.5,2.25) -- (1,2.25) node [midway, below] {$v_{1},\,x'_{1}$};
\draw [thick,->](-0.5,0.75) -- (1,0.75) node [midway, above] {$\rho_{k},\,y'_{k}$};
\draw [thick,<-](-0.5,0.25) -- (1,0.25) node [midway, below] {$v_{k},\,x'_{k}$};
%\draw [thick,->](-0.5,-1.75) -- (1,-1.75) node [midway, above] {$\rho_{K},\,y'_{K}$};
%\draw [thick,<-](-0.5,-2.25) -- (1,-2.25) node [midway, below] {$v_{K},\,x'_{K}$};
\end{tikzpicture}

==> tikz/BlockDiagIDMA2.tex <==
\begin{tikzpicture} [>=latex]
\draw [thick] (1,3) rectangle (3,2);
\node at (2,2.5) {Decoder 1};
\draw [thick] (1,1) rectangle (3,0);
\node at (2,0.5) {Decoder $k$};
\node at (2,-0.7) {$\vdots$};
\node at (2, 1.7) {$\vdots$};
\draw [thick] (1,-1.5) rectangle (3,-2.5);
\node at (2,-2) {Decoder $K$};
\draw [thick] (-2,3) rectangle (-0.5,-2.5);
\node at (-1.25,0.25) {\large ESE};
\draw [thick,->](-3.5,0.25) -- (-2,0.25) node [midway, above] {$\mathbf{y}$};
\draw [thick,->](-0.5,2.75) -- (1,2.75) node [midway, above] {$\rho_{1},\,y'_{1}$};
\draw [thick,<-](-0.5,2.25) -- (1,2.25) node [midway, below] {$v_{1},\,x'_{1}$};
\draw [thick,->](-0.5,0.75) -- (1,0.75) node [midway, above] {$\rho_{k},\,y'_{k}$};
\draw [thick,<-](-0.5,0.25) -- (1,0.25) node [midway, below] {$v_{k},\,x'_{k}$};
\draw [thick,->](-0.5,-1.75) -- (1,-1.75) node [midway, above] {$\rho_{K},\,y'_{K}$};
\draw [thick,<-](-0.5,-2.25) -- (1,-2.25) node [midway, below] {$v_{K},\,x'_{K}$};
\end{tikzpicture}

==> tikz/BlockDiagIDMA2_DC.tex <==
\resizebox {.45\linewidth} {!} {

\begin{tikzpicture} [>=latex]
\draw [thick] (1,3) rectangle (3,2);
\node at (2,2.5) {Decoder 1};
\draw [thick] (1,1) rectangle (3,0);
\node at (2,0.5) {Decoder $k$};
\node at (2,-0.7) {$\vdots$};
\node at (2, 1.7) {$\vdots$};
\draw [thick] (1,-1.5) rectangle (3,-2.5);
\node at (2,-2) {Decoder $K$};
\draw [thick] (-2,3) rectangle (-0.5,-2.5);
\node at (-1.25,0.25) {\large ESE};
\draw [thick,->](-3.5,0.25) -- (-2,0.25) node [midway, above] {$\mathbf{y}$};
\draw [thick,->](-0.5,2.75) -- (1,2.75) node [midway, above] {$\rho_{1},\,y'_{1}$};
\draw [thick,<-](-0.5,2.25) -- (1,2.25) node [midway, below] {$v_{1},\,x'_{1}$};
\draw [thick,->](-0.5,0.75) -- (1,0.75) node [midway, above] {$\rho_{k},\,y'_{k}$};
\draw [thick,<-](-0.5,0.25) -- (1,0.25) node [midway, below] {$v_{k},\,x'_{k}$};
\draw [thick,->](-0.5,-1.75) -- (1,-1.75) node [midway, above] {$\rho_{K},\,y'_{K}$};
\draw [thick,<-](-0.5,-2.25) -- (1,-2.25) node [midway, below] {$v_{K},\,x'_{K}$};
\end{tikzpicture}

}

==> tikz/Dec_path.tikz <==
\begin{tikzpicture}

%\pgfplotsset{compat=1.12}

\begin{groupplot}[
    group style ={group size = 2 by 2, horizontal sep=1.5cm},
    width=0.45\linewidth,
    height=0.45\linewidth,
    xmajorgrids,
    %yminorticks=true,
        ymajorgrids,
        zmajorgrids,
        %yminorgrids,
        %xlabel={$\rho$ [dB]},
        %ylabel={$v$},
        %ymode=log,
        %mark size=1.5pt,
        %xmin=-12,
        %xmax=-2,
        %ymin=1e-5,
        %ymax=1,
]
       \nextgroupplot [
         view={-37.5}{30},
        mark size=1.5pt,
         xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        zmin=0,
        zmax=1,
        xlabel={$v_1$},
	ylabel={$v_2$},
	zlabel={$v_3$},
       ]
      \addplot3 [color=mittelblau, mark=o, very thick] table {tikz/data/DEC_Path6.dat};
      \addplot3 [color=mittelblau, mark=o,very thick,dashed] table {tikz/data/DEC_Path5.dat};
      \addplot3 [color=rot, mark=*,very thick] table {tikz/data/DEC_Path4.dat};
      \addplot3 [color=rot, mark=*,very thick, dashed] table {tikz/data/DEC_Path3.dat};
      \addplot3 [color=apfelgruen,mark=square,very thick] table {tikz/data/DEC_Path2.dat};
	\addplot3 [color=apfelgruen,mark=square,very thick,dashed] table {tikz/data/DEC_Path1.dat};
	
	

     \nextgroupplot [
         view={0}{90},
        mark size=1.5pt,
         xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        zmin=0,
        zmax=1,
        xlabel={$v_1$},
	ylabel={$v_2$},
	zlabel={$v_3$},
       ]

      \addplot3 [color=mittelblau, mark=o,very thick] table {tikz/data/DEC_Path6.dat};
      \addplot3 [color=mittelblau, mark=o,very thick,dashed] table {tikz/data/DEC_Path5.dat};
      \addplot3 [color=rot, mark=*,very thick] table {tikz/data/DEC_Path4.dat};
      \addplot3 [color=rot, mark=*,very thick, dashed] table {tikz/data/DEC_Path3.dat};
      \addplot3 [color=apfelgruen,mark=square,very thick] table {tikz/data/DEC_Path2.dat};
	\addplot3 [color=apfelgruen,mark=square,very thick,dashed] table {tikz/data/DEC_Path1.dat};

      \nextgroupplot [
         view={0}{0},
        mark size=1.5pt,
         xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        zmin=0,
        zmax=1,
        xlabel={$v_1$},
	ylabel={$v_2$},
	zlabel={$v_3$},
       ]

      \addplot3 [color=mittelblau, mark=o,very thick] table {tikz/data/DEC_Path6.dat};
      \addplot3 [color=mittelblau, mark=o,very thick,dashed] table {tikz/data/DEC_Path5.dat};
      \addplot3 [color=rot, mark=*,very thick] table {tikz/data/DEC_Path4.dat};
      \addplot3 [color=rot, mark=*,very thick, dashed] table {tikz/data/DEC_Path3.dat};
      \addplot3 [color=apfelgruen,mark=square,very thick] table {tikz/data/DEC_Path2.dat};
	\addplot3 [color=apfelgruen,mark=square,very thick,dashed] table {tikz/data/DEC_Path1.dat};

       \nextgroupplot [
         view={90}{0},
        mark size=1.5pt,
         xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        zmin=0,
        zmax=1,
        xlabel={$v_1$},
	ylabel={$v_2$},
	zlabel={$v_3$},
        legend style={at={(0.1,1)},
          anchor=north west, legend columns=1, legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
       ]

      \addplot3 [color=mittelblau, mark=o,very thick] table {tikz/data/DEC_Path6.dat};
       \addlegendentry{sim. case 1}
      \addplot3 [color=mittelblau, mark=o,very thick,dashed] table {tikz/data/DEC_Path5.dat};
      \addlegendentry{evo. case 1}
      \addplot3 [color=rot, mark=*,very thick] table {tikz/data/DEC_Path4.dat};
       \addlegendentry{sim. case 2}
      \addplot3 [color=rot, mark=*,very thick, dashed] table {tikz/data/DEC_Path3.dat};
      \addlegendentry{evo. case 2}
      \addplot3 [color=apfelgruen,mark=square,very thick] table {tikz/data/DEC_Path2.dat};
      \addlegendentry{sim. case 3}
	\addplot3 [color=apfelgruen,mark=square,very thick,dashed] table {tikz/data/DEC_Path1.dat};
       \addlegendentry{evo. case 3}


\end{groupplot}

 %\path (top)--(bot) coordinate[midway] (group center);
  %\node[above,rotate=90] at (group center -| current bounding box.west) {throughput};
  %\node[above, right=1em,inner sep=0pt] at(group center -| current bounding box.north) {\pgfplotslegendfromname{zelda}};
%\node[above,xshift=-25ex, yshift=23ex, right=1em,inner sep=0pt] at (group center -| current bounding box.north) {\pgfplotslegendfromname{zelda}};

\end{tikzpicture}

==> tikz/Dec_path_simple.tikz <==
\begin{tikzpicture}

%\pgfplotsset{compat=1.12}

\begin{groupplot}[
    group style ={group size = 2 by 2, horizontal sep=1.5cm},
    width=0.45\linewidth,
    height=0.45\linewidth,
    xmajorgrids,
    %yminorticks=true,
        ymajorgrids,
        zmajorgrids,
        %yminorgrids,
        %xlabel={$\rho$ [dB]},
        %ylabel={$v$},
        %ymode=log,
        %mark size=1.5pt,
        %xmin=-12,
        %xmax=-2,
        %ymin=1e-5,
        %ymax=1,
]
       \nextgroupplot [
         view={-37.5}{30},
        mark size=1.5pt,
         xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        zmin=0,
        zmax=1,
        xlabel={$v_1$},
	ylabel={$v_2$},
	zlabel={$v_3$},
       ]
      \addplot3 [color=mittelblau, mark=o, very thick] table {tikz/data/DEC_Path6.dat};
      \addplot3 [color=mittelblau, mark=o,very thick,dashed] table {tikz/data/DEC_Path5.dat};
      \addplot3 [color=rot, mark=*,very thick] table {tikz/data/DEC_Path4.dat};
      \addplot3 [color=rot, mark=*,very thick, dashed] table {tikz/data/DEC_Path3.dat};
      \addplot3 [color=apfelgruen,mark=square,very thick] table {tikz/data/DEC_Path2.dat};
	\addplot3 [color=apfelgruen,mark=square,very thick,dashed] table {tikz/data/DEC_Path1.dat};
	
	\coordinate (top) at (rel axis cs:0,1);

     \nextgroupplot [
         view={0}{90},
        mark size=1.5pt,
         xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        zmin=0,
        zmax=1,
        xlabel={$v_1$},
	ylabel={$v_2$},
	zlabel={$v_3$},
      legend to name={CommonLegend},
      legend style={legend columns=2}
       ]

      \addplot3 [color=mittelblau, mark=o,very thick] table {tikz/data/DEC_Path6.dat};
      \addlegendentry{simulation case 1}
      \addplot3 [color=mittelblau, mark=o,very thick,dashed] table {tikz/data/DEC_Path5.dat};
      \addlegendentry{evolution case 1}
      \addplot3 [color=rot, mark=*,very thick] table {tikz/data/DEC_Path4.dat};
     \addlegendentry{simulation case 2}
      \addplot3 [color=rot, mark=*,very thick, dashed] table {tikz/data/DEC_Path3.dat};
      \addlegendentry{evolution case 2}
      \addplot3 [color=apfelgruen,mark=square,very thick] table {tikz/data/DEC_Path2.dat};
      \addlegendentry{simulation case 3}
	\addplot3 [color=apfelgruen,mark=square,very thick,dashed] table {tikz/data/DEC_Path1.dat};
	\addlegendentry{evolution case 3}

	\coordinate (bot) at (rel axis cs:1,1);

\end{groupplot}

 \path (top)--(bot) coordinate[midway] (group center);
  %\node[above,rotate=90] at (group center -| current bounding box.west) {throughput};
  \node[above, ,xshift=-20ex, yshift=18ex, right=1em,inner sep=0pt] at(group center -| current bounding box.north) {\pgfplotslegendfromname{CommonLegend}};
%\node[above,xshift=-25ex, yshift=23ex, right=1em,inner sep=0pt] at (group center -| current bounding box.north) {\pgfplotslegendfromname{zelda}};

\end{tikzpicture}

==> tikz/ESE_DEC_Match.tikz <==
\begin{tikzpicture}

%\pgfplotsset{compat=1.12}

\begin{groupplot}[
    group style ={group size = 3 by 1, horizontal sep=1.5cm},
    width=0.23\linewidth,
    height=0.23\linewidth,
    xmajorgrids,
    %yminorticks=true,
        ymajorgrids,
        %yminorgrids,
        xlabel={$\rho$ [dB]},
        ylabel={$v$},
        ymode=log,
        %mark size=1.5pt,
        xmin=-12,
        xmax=-2,
        ymin=1e-5,
        ymax=1,
]
       \nextgroupplot [
        title=case 1, 
        mark size=1.5pt,        
        legend pos=south west,        
        legend style={
                             anchor=center, legend columns=3, legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
legend to name=zelda
       ]

	\addplot [color=apfelgruen, thick] table {tikz/data/ESE_DEC_U1_2.dat};
	\addlegendentry{ESE, User 1}

	\addplot [color=mittelblau, thick] table {tikz/data/ESE_DEC_U2_2.dat};
	\addlegendentry{ESE, User 2}

	\addplot [color=rot, thick] table {tikz/data/ESE_DEC_U3_2.dat};
	\addlegendentry{ESE, User 3}

	\addplot [color=apfelgruen, mark=*, thick,dashed] table {tikz/data/ESE_DEC_U1_1.dat};
	\addlegendentry{DEC, User 1}

	\addplot [color=mittelblau, mark=x, thick,dashed] table {tikz/data/ESE_DEC_U2_1.dat};
	\addlegendentry{DEC, User 2}

	\addplot[color=rot, mark=+, thick,dashed] table {tikz/data/ESE_DEC_U3_1.dat};
	\addlegendentry{DEC, User 3}
         \coordinate (top) at (rel axis cs:0,1);

    \nextgroupplot [
        title=case 2, 
        mark size=1.5pt,      
        ]

	\addplot[color=apfelgruen, thick] table {tikz/data/ESE_DEC_U1_4.dat};
	%\addlegendentry{ESE, User 1}
	\addplot[color=apfelgruen, mark=*,  thick,dashed] table {tikz/data/ESE_DEC_U1_3.dat};
	%\addlegendentry{DEC, User 1}
	\addplot[color=mittelblau,  thick] table {tikz/data/ESE_DEC_U2_4.dat};
	%\addlegendentry{ESE, User 2}
	\addplot[color=mittelblau, mark=x, thick,dashed] table {tikz/data/ESE_DEC_U2_3.dat};
	%\addlegendentry{DEC, User 2}
	\addplot[color=rot,  thick] table {tikz/data/ESE_DEC_U3_4.dat};
	%\addlegendentry{ESE, User 3}
	\addplot[color=rot, mark=+,  thick,dashed] table {tikz/data/ESE_DEC_U3_3.dat};
	%\addlegendentry{DEC, User 3}

       \nextgroupplot [
        title=case 3, 
        mark size=1.5pt,    
        ]

	\addplot[color=apfelgruen, thick] table {tikz/data/ESE_DEC_U1_6.dat};
	%\addlegendentry{ESE, User 1}
	\addplot[color=apfelgruen,mark=*, thick,dashed] table {tikz/data/ESE_DEC_U1_5.dat};
	%\addlegendentry{DEC, User 1}
	\addplot[color=mittelblau, thick] table {tikz/data/ESE_DEC_U2_6.dat};
	%\addlegendentry{ESE, User 2}
	\addplot[color=mittelblau, mark=x, thick,dashed] table {tikz/data/ESE_DEC_U2_5.dat};
	%\addlegendentry{DEC, User 2}
	\addplot[color=rot, thick] table {tikz/data/ESE_DEC_U3_6.dat};
	%\addlegendentry{ESE, User 3}
	\addplot[color=rot,mark=+, thick,dashed] table {tikz/data/ESE_DEC_U3_5.dat};
	%\addlegendentry{DEC, User 3}
      \coordinate (bot) at (rel axis cs:1,0);


\end{groupplot}

 \path (top)--(bot) coordinate[midway] (group center);
  %\node[above,rotate=90] at (group center -| current bounding box.west) {throughput};
  %\node[above, right=1em,inner sep=0pt] at(group center -| current bounding box.north) {\pgfplotslegendfromname{zelda}};
\node[above,xshift=-19ex, yshift=17ex, right=1em,inner sep=0pt] at (group center -| current bounding box.north) {\pgfplotslegendfromname{zelda}};

\end{tikzpicture}

==> tikz/LLRDist.tikz <==
\begin{tikzpicture}


\pgfplotsset{compat=1.12}
\begin{axis}[
        width=\linewidth,
	    height=\linewidth,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=south west,        
        legend style={at={(0.6,1)},
      anchor=north west, legend columns=1, legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
        xlabel={LLR at VND},
        ylabel={prob. density},
        %ymode=log,
        mark size=1.5pt,
        xmin=-10,
        xmax=25,
        ymin=0,
        ymax=0.015
    ]	

      \addplot[color=mittelblau, thick] table {tikz/data/LLR_dist8.dat};
	\addlegendentry{iteration 1}
	\addplot[color= rot, thick] table {tikz/data/LLR_dist7.dat};
	\addlegendentry{iteration 2}
      \addplot[color= apfelgruen, thick] table {tikz/data/LLR_dist6.dat};
	\addlegendentry{iteration 3}
	\addplot[color=gelb, thick] table {tikz/data/LLR_dist5.dat};
	\addlegendentry{iteration 4}	
	\addplot[color=orange, thick] table {tikz/data/LLR_dist4.dat};
	\addlegendentry{iteration 5}	
      \addplot[color=lila, thick] table {tikz/data/LLR_dist3.dat};
	\addlegendentry{iteration 6}	
       \addplot[color=mittelgrau, thick] table {tikz/data/LLR_dist2.dat};
	\addlegendentry{iteration 7}	
	\addplot[color=black, thick,dashed] table {tikz/data/LLR_dist1.dat};
	\addlegendentry{iteration 8}	
 
\end{axis}

\end{tikzpicture}

==> tikz/LLRDist_DC.tikz <==
\begin{tikzpicture}


\pgfplotsset{compat=1.12}
\begin{axis}[
        width=.5\linewidth,
	    height=.5\linewidth,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=south west,        
        legend style={at={(0.6,1)},
      anchor=north west, legend columns=1, legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
        xlabel={LLR at VND},
        ylabel={prob. density},
        %ymode=log,
        mark size=1.5pt,
        xmin=-10,
        xmax=25,
        ymin=0,
        ymax=0.015
    ]	

      \addplot[color=mittelblau, thick] table {tikz/data/LLR_dist8.dat};
	\addlegendentry{iteration 1}
	\addplot[color= rot, thick] table {tikz/data/LLR_dist7.dat};
	\addlegendentry{iteration 2}
      \addplot[color= apfelgruen, thick] table {tikz/data/LLR_dist6.dat};
	\addlegendentry{iteration 3}
	\addplot[color=gelb, thick] table {tikz/data/LLR_dist5.dat};
	\addlegendentry{iteration 4}	
	\addplot[color=orange, thick] table {tikz/data/LLR_dist4.dat};
	\addlegendentry{iteration 5}	
      \addplot[color=lila, thick] table {tikz/data/LLR_dist3.dat};
	\addlegendentry{iteration 6}	
       \addplot[color=mittelgrau, thick] table {tikz/data/LLR_dist2.dat};
	\addlegendentry{iteration 7}	
	%\addplot[color=black, thick,dashed] table {tikz/data/LLR_dist1.dat};
	%\addlegendentry{iteration 8}	
 
\end{axis}

\end{tikzpicture}

==> tikz/ber_HighRate.tikz <==
\begin{tikzpicture}


\pgfplotsset{compat=1.12}
\begin{axis}[
        width=\linewidth,
	    height=\linewidth,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=south west,        
        legend style={at={(0.8,1)},
      anchor=north, legend columns=1, legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
        xlabel={$\textrm{SNR}_{\textrm{sum}}$ [dB]},
        ylabel={BER},
        ymode=log,
        mark size=1.5pt,
        xmin=4.5,
        xmax=7,
        ymin=1e-5,
        ymax=1
    ]	
\addplot[color= black, very thick, dashed] coordinates {(4.626, 1e-10) (4.626,1e-3)};
\addlegendentry{Shannon limit}

	\addplot[color= rot, mark=x, very thick] table {tikz/data/HighRate3.dat};
	\addlegendentry{simulation case 2}
      \addplot[color= rot,mark=x, very thick,dashed] table {tikz/data/HighRate4.dat};
	\addlegendentry{evolution case 2}

 
\end{axis}

\end{tikzpicture}

==> tikz/ber_HighRate_DC.tikz <==
\begin{tikzpicture}


\pgfplotsset{compat=1.12}
\begin{axis}[
        width=.5\linewidth,
	    height=.5\linewidth,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=south west,        
        legend style={at={(0.8,1)},
      anchor=north, legend columns=1, legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
        xlabel={$\textrm{SNR}_{\textrm{sum}}$ [dB]},
        ylabel={BER},
        ymode=log,
        mark size=1.5pt,
        xmin=4.5,
        xmax=7,
        ymin=1e-5,
        ymax=1
    ]	
\addplot[color= black, very thick, dashed] coordinates {(4.626, 1e-10) (4.626,1e-3)};
\addlegendentry{Shannon limit}

	\addplot[color= rot, mark=x, very thick] table {tikz/data/HighRate3.dat};
	\addlegendentry{simulation case 2}
      \addplot[color= rot,mark=x, very thick,dashed] table {tikz/data/HighRate4.dat};
	\addlegendentry{evolution case 2}

 
\end{axis}

\end{tikzpicture}

==> tikz/ber_NR.tikz <==
\begin{tikzpicture}


\pgfplotsset{compat=1.12}
\begin{axis}[
        width=\linewidth,
	    height=\linewidth,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=south west,        
        legend style={at={(0.8,1)},
      anchor=north, legend columns=1, legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
        xlabel={$\textrm{SNR}_{\textrm{sum}}$ [dB]},
        ylabel={BER},
        ymode=log,
        mark size=1.5pt,
        xmin=1,
        xmax=2,
        ymin=1e-5,
        ymax=1
    ]	
\addplot[color= black, very thick, dashed] coordinates {(0.0, 1e-10) (0.0,1e-3)};
\addlegendentry{Shannon limit}

%\addplot[color= mittelblau, ultra thick] coordinates {(1.55, 1e-10) (1.55,1e-3)};
%\addlegendentry{Thresholds, AWGN}
      \addplot[color=mittelblau,mark=o, very thick] table {tikz/data/vs_NR6.dat};
	\addlegendentry{case 1, opt}
      \addplot[color=mittelblau,mark=o, very thick,dashed] table {tikz/data/vs_NR5.dat};
	\addlegendentry{case 1, 5G NR}
	\addplot[color= rot, mark=x, very thick] table {tikz/data/vs_NR4.dat};
	\addlegendentry{case 2, opt}
      \addplot[color= rot,mark=x, very thick,dashed] table {tikz/data/vs_NR3.dat};
	\addlegendentry{case 2, 5G NR}
	\addplot[color=apfelgruen, mark=*,very thick] table {tikz/data/vs_NR2.dat};
	\addlegendentry{case 3, opt}
	\addplot[color=apfelgruen, mark=*, very thick,dashed] table {tikz/data/vs_NR1.dat};
	\addlegendentry{case 3, 5G NR}	

 
\end{axis}

\end{tikzpicture}

==> tikz/ber_NR_DC.tikz <==
\begin{tikzpicture}


\pgfplotsset{compat=1.12}
\begin{axis}[
        width=.5\linewidth,
	    height=.5\linewidth,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=south west,        
        legend style={at={(0.8,1)},
      anchor=north, legend columns=1, legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
        xlabel={$\textrm{SNR}_{\textrm{sum}}$ [dB]},
        ylabel={BER},
        ymode=log,
        mark size=1.5pt,
        xmin=1,
        xmax=2,
        ymin=1e-5,
        ymax=1
    ]	
\addplot[color= black, very thick, dashed] coordinates {(0.0, 1e-10) (0.0,1e-3)};
\addlegendentry{Shannon limit}

%\addplot[color= mittelblau, ultra thick] coordinates {(1.55, 1e-10) (1.55,1e-3)};
%\addlegendentry{Thresholds, AWGN}
      \addplot[color=mittelblau,mark=o, very thick] table {tikz/data/vs_NR6.dat};
	\addlegendentry{case 1, opt}
      \addplot[color=mittelblau,mark=o, very thick,dashed] table {tikz/data/vs_NR5.dat};
	\addlegendentry{case 1, 5G NR}
	\addplot[color= rot, mark=x, very thick] table {tikz/data/vs_NR4.dat};
	\addlegendentry{case 2, opt}
      \addplot[color= rot,mark=x, very thick,dashed] table {tikz/data/vs_NR3.dat};
	\addlegendentry{case 2, 5G NR}
	\addplot[color=apfelgruen, mark=*,very thick] table {tikz/data/vs_NR2.dat};
	\addlegendentry{case 3, opt}
	\addplot[color=apfelgruen, mark=*, very thick,dashed] table {tikz/data/vs_NR1.dat};
	\addlegendentry{case 3, 5G NR}	

 
\end{axis}

\end{tikzpicture}

==> tikz/ber_comparison.tikz <==
\begin{tikzpicture}


\pgfplotsset{compat=1.12}
\begin{axis}[
        width=\linewidth,
	    height=\linewidth,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=south west,        
        legend style={at={(0.4,0.6)},
      anchor=north, legend columns=1, legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
        xlabel={$\textrm{SNR}_{\textrm{sum}}$ [dB]},
        ylabel={BER},
        ymode=log,
        mark size=1.5pt,
        xmin=-0.2,
        xmax=1,
        ymin=1e-5,
        ymax=1
    ]	
\addplot[color= black, very thick, dashed] coordinates {(0.0, 1e-10) (0.0,1e-3)};
\addlegendentry{Shannon limit}

%\addplot[color= mittelblau, ultra thick] coordinates {(1.55, 1e-10) (1.55,1e-3)};
%\addlegendentry{Thresholds, AWGN}
      \addplot[color=mittelblau,mark=o, very thick] table {tikz/data/SNR_BER_5.dat};
	\addlegendentry{simulation case 1}
      \addplot[color=mittelblau,mark=o, very thick,dashed] table {tikz/data/SNR_BER_6.dat};
	\addlegendentry{evolution case 1}
	\addplot[color= rot, mark=x, very thick] table {tikz/data/SNR_BER_3.dat};
	\addlegendentry{simulation case 2}
      \addplot[color= rot,mark=x, very thick,dashed] table {tikz/data/SNR_BER_4.dat};
	\addlegendentry{evolution case 2}
	\addplot[color=apfelgruen, mark=*,very thick] table {tikz/data/SNR_BER_1.dat};
	\addlegendentry{simulation case 3}
	\addplot[color=apfelgruen, mark=*, very thick,dashed] table {tikz/data/SNR_BER_2.dat};
	\addlegendentry{evolution case 3}	

 
\end{axis}

\end{tikzpicture}

==> tikz/ber_comparison_DC.tikz <==
\begin{tikzpicture}


\pgfplotsset{compat=1.12}
\begin{axis}[
        width=.5\linewidth,
	    height=.5\linewidth,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=south west,        
        legend style={at={(0.75,0.6)},
      anchor=north, legend columns=1, legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
        xlabel={$\textrm{SNR}_{\textrm{sum}}$ [dB]},
        ylabel={BER},
        ymode=log,
        mark size=1.5pt,
        xmin=-0.2,
        xmax=2.5,
        ymin=1e-5,
        ymax=1
    ]	
\addplot[color= black, very thick, dashed] coordinates {(0.0, 1e-10) (0.0,1e-3)};
\addlegendentry{Shannon limit}

%\addplot[color= mittelblau, ultra thick] coordinates {(1.55, 1e-10) (1.55,1e-3)};
%\addlegendentry{Thresholds, AWGN}
      \addplot[color=mittelblau,mark=o, very thick] table {tikz/data/SNR_BER_5.dat};
	\addlegendentry{simulation case 1}
      \addplot[color=mittelblau,mark=o, very thick,dashed] table {tikz/data/SNR_BER_6.dat};
	\addlegendentry{evolution case 1}
	\addplot[color= rot, mark=x, very thick] table {tikz/data/SNR_BER_3.dat};
	\addlegendentry{simulation case 2}
      \addplot[color= rot,mark=x, very thick,dashed] table {tikz/data/SNR_BER_4.dat};
	\addlegendentry{evolution case 2}
	\addplot[color=apfelgruen, mark=*,very thick] table {tikz/data/SNR_BER_1.dat};
	\addlegendentry{simulation case 3}
	\addplot[color=apfelgruen, mark=*, very thick,dashed] table {tikz/data/SNR_BER_2.dat};
	\addlegendentry{evolution case 3}	

 
\end{axis}

\end{tikzpicture}

==> tikz/path2.tex <==
\begin{tikzpicture}
\tikzset{>=latex}

\node [draw, circle, fill,label={$\boldsymbol{v}_{0}=\mathbf{1}$}] (v1) at (-3,0) {};
\node [draw, circle, fill,label={below:$\boldsymbol{v}_{\infty}=\mathbf{0}$}] (v3) at (-6.5,-4) {};
\node [draw, circle, label={above:$\boldsymbol{v}_{1}$}] (v2) at (-4,-0.5) {};
\draw [->] (v1) edge (v2);


\node [draw, circle, label={above:$\boldsymbol{v}_{2}$}] (v4) at (-5,-1.5) {};
\node [draw, circle, label={right:$\boldsymbol{v}_{K-1}$}] (v5) at (-5.5,-3) {};
\draw [->] (v2) edge (v4);
\draw [->, dashed] (v4) edge (v5);
\draw [->] (v5) edge (v3);
\end{tikzpicture}
